On plane sextics with double singular points

We compute the fundamental groups of five maximizing sextics with double singular points only; in four cases, the groups are as expected. The approach used would apply to other sextics as well, given their equations.

==> gle/3A6+A1.inc <==
\setlength{\unitlength}{1cm}%
\noindent{}\begin{picture}(11.1,3.12584)(0,0)%
\put(0,0){\includegraphics{gle/inc/3A6+A1_inc}}
\put(1.54966,1.73447){\makebox(0,0)[lb]{{\normalsize $\bA_{6}$}}}
\put(3.64966,1.74157){\makebox(0,0)[lb]{{\normalsize $\bA_{0}$}}}
\put(6.58617,0.558611){\makebox(0,0)[lb]{{\normalsize $\bA_{2}$}}}
\put(7.84966,1.74157){\makebox(0,0)[lb]{{\normalsize $\bA_{2}$}}}
\put(10.0532,0.955008){\makebox(0,0)[lb]{{\normalsize $\bA_{6}$}}}
\put(0.908063,0.0605942){\makebox(0,0)[lb]{{\normalsize $\mathstrut\id$}}}
\put(2.71059,0.0352778){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_2\1\Gs_3$}}}
\put(5.10806,0.0605942){\makebox(0,0)[lb]{{\normalsize $\mathstrut\id$}}}
\put(6.91059,0.0352778){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_2\1\Gs_3$}}}
\put(9.01059,0.0352778){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_1\1\Gs_2$}}}
\put(1.83781,2.68528){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_1^{-3}$}}}
\put(4.05806,2.71059){\makebox(0,0)[lb]{{\normalsize $\mathstrut\id$}}}
\put(5.74456,2.68528){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_1\1\Gs_3^{-2}$}}}
\put(8.13781,2.68528){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_2\1$}}}
\put(10.2378,2.68528){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_3^{-4}$}}}
\end{picture}


==> gle/A11+2A2+A4.inc <==
\setlength{\unitlength}{1cm}%
\noindent{}\begin{picture}(6.96062,3.12584)(0,0)%
\put(0,0){\includegraphics{gle/inc/A11+2A2+A4_inc}}
\put(1.43336,2.25903){\makebox(0,0)[lb]{{\normalsize $\bA_{7}$}}}
\put(3.53336,1.21701){\makebox(0,0)[lb]{{\normalsize $\bA_{4}$}}}
\put(6.45676,0.334467){\makebox(0,0)[lb]{{\normalsize $\bA_{0}$}}}
\put(0.13802,0.0352778){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_2\1\Gs_3\Gs_1\1\Gs_2$}}}
\put(2.71059,0.0352778){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_2\1\Gs_1$}}}
\put(5.10806,0.0605942){\makebox(0,0)[lb]{{\normalsize $\mathstrut\id$}}}
\put(1.54456,2.68528){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_1^{-4}\Gs_3\1$}}}
\put(3.93781,2.68528){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_2^{-3}$}}}
\put(6.15806,2.71059){\makebox(0,0)[lb]{{\normalsize $\mathstrut\id$}}}
\end{picture}


==> gle/A14+A2+A2+A1.inc <==
\setlength{\unitlength}{1cm}%
\noindent{}\begin{picture}(11.1,3.12584)(0,0)%
\put(0,0){\includegraphics{gle/inc/A14+A2+A2+A1_inc}}
\put(1.43336,2.25903){\makebox(0,0)[lb]{{\normalsize $\bA_{2}$}}}
\put(3.64966,1.03447){\makebox(0,0)[lb]{{\normalsize $\bA_{1}$}}}
\put(6.50344,2.25903){\makebox(0,0)[lb]{{\normalsize $\bA_{10}$}}}
\put(7.70321,0.68802){\makebox(0,0)[lb]{{\normalsize $\bA_{0}$}}}
\put(9.94966,1.74157){\makebox(0,0)[lb]{{\normalsize $\bA_{2}$}}}
\put(0.610594,0.0352778){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_1\1\Gs_2$}}}
\put(3.00806,0.0605942){\makebox(0,0)[lb]{{\normalsize $\mathstrut\id$}}}
\put(5.10806,0.0605942){\makebox(0,0)[lb]{{\normalsize $\mathstrut\id$}}}
\put(6.43802,0.0352778){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_2\1\Gs_1\Gs_3\1\Gs_2$}}}
\put(9.30806,0.0605942){\makebox(0,0)[lb]{{\normalsize $\mathstrut\id$}}}
\put(1.83781,2.68528){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_1\1$}}}
\put(3.93781,2.68528){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_2\1$}}}
\put(5.74456,2.68528){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_1^{-6}\Gs_3\1$}}}
\put(8.25806,2.71059){\makebox(0,0)[lb]{{\normalsize $\mathstrut\id$}}}
\put(10.2378,2.68528){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_2^{-2}$}}}
\end{picture}


==> gle/A14+A2+A3.inc <==
\setlength{\unitlength}{1cm}%
\noindent{}\begin{picture}(11.1606,3.12584)(0,0)%
\put(0,0){\includegraphics{gle/inc/A14+A2+A3_inc}}
\put(1.36374,2.25903){\makebox(0,0)[lb]{{\normalsize $\bA_{10}$}}}
\put(4.43622,1.13802){\makebox(0,0)[lb]{{\normalsize $\bA_{0}$}}}
\put(5.63336,2.25903){\makebox(0,0)[lb]{{\normalsize $\bA_{2}$}}}
\put(7.84966,1.03447){\makebox(0,0)[lb]{{\normalsize $\bA_{3}$}}}
\put(10.6568,1.04157){\makebox(0,0)[lb]{{\normalsize $\bA_{0}$}}}
\put(0.13802,0.0352778){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_2\1\Gs_3\Gs_1\1\Gs_2$}}}
\put(3.00806,0.0605942){\makebox(0,0)[lb]{{\normalsize $\mathstrut\id$}}}
\put(4.81059,0.0352778){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_1\1\Gs_2$}}}
\put(7.20806,0.0605942){\makebox(0,0)[lb]{{\normalsize $\mathstrut\id$}}}
\put(9.30806,0.0605942){\makebox(0,0)[lb]{{\normalsize $\mathstrut\id$}}}
\put(1.54456,2.68528){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_1^{-5}\Gs_3\1$}}}
\put(3.93781,2.68528){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_2\1$}}}
\put(6.03781,2.68528){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_1\1$}}}
\put(8.13781,2.68528){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_2^{-2}$}}}
\put(10.2378,2.68528){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_3\1$}}}
\end{picture}


==> gle/A2k+.inc <==
\setlength{\unitlength}{1cm}%
\noindent{}\begin{picture}(3.155,3.88597)(0,0)%
\put(0,0){\includegraphics{gle/inc/A2k+_inc}}
\put(1.26515,3.42431){\makebox(0,0)[lb]{{\normalsize $\strut\bA_{2k}$}}}
\put(2.00199,2.67924){\makebox(0,0)[lb]{{\normalsize $i$}}}
\put(1.7003,1.74448){\makebox(0,0)[lb]{{\normalsize $i+1$}}}
\put(0.794687,0.0352778){\makebox(0,0)[lb]{{\normalsize \vbox{\openup2pt\halign{\hss\strut$#$\hss\cr\Gb=\Gs_i^{-k}\cr\mu=\Gs_i^{2k+1}\cr}}}}}
\end{picture}


==> gle/A2k-.inc <==
\setlength{\unitlength}{1cm}%
\noindent{}\begin{picture}(3.155,3.88597)(0,0)%
\put(0,0){\includegraphics{gle/inc/A2k-_inc}}
\put(1.26515,3.42431){\makebox(0,0)[lb]{{\normalsize $\strut\bA_{2k}$}}}
\put(1.02199,2.67924){\makebox(0,0)[lb]{{\normalsize $i$}}}
\put(0.720299,1.74448){\makebox(0,0)[lb]{{\normalsize $i+1$}}}
\put(0.750383,0.0352778){\makebox(0,0)[lb]{{\normalsize \vbox{\openup2pt\halign{\hss\strut$#$\hss\cr\Gb=\Gs_i^{-k-1}\cr\mu=\Gs_i^{2k+1}\cr}}}}}
\end{picture}


==> gle/A2k-1.inc <==
\setlength{\unitlength}{1cm}%
\noindent{}\begin{picture}(3.155,3.86065)(0,0)%
\put(0,0){\includegraphics{gle/inc/A2k-1_inc}}
\put(1.08583,3.39899){\makebox(0,0)[lb]{{\normalsize $\strut\bA_{2k-1}$}}}
\put(1.02199,2.65393){\makebox(0,0)[lb]{{\normalsize $i$}}}
\put(0.720299,1.71916){\makebox(0,0)[lb]{{\normalsize $i+1$}}}
\put(2.06317,2.76996){\makebox(0,0)[lb]{{\normalsize $$}}}
\put(2.06317,1.84996){\makebox(0,0)[lb]{{\normalsize $$}}}
\put(0.929708,0.0352778){\makebox(0,0)[lb]{{\normalsize \vbox{\openup2pt\halign{\hss\strut$#$\hss\cr\Gb=\Gs_i^{-k}\cr\mu=\Gs_i^{2k}\cr}}}}}
\end{picture}


==> gle/A8+3A2+A4+A1-alt.inc <==
\setlength{\unitlength}{1cm}%
\noindent{}\begin{picture}(11.1606,3.12584)(0,0)%
\put(0,0){\includegraphics{gle/inc/A8+3A2+A4+A1-alt_inc}}
\put(1.43336,0.51701){\makebox(0,0)[lb]{{\normalsize $\bA_{2}$}}}
\put(3.64966,1.74157){\makebox(0,0)[lb]{{\normalsize $\bA_{1}$}}}
\put(6.57306,0.51701){\makebox(0,0)[lb]{{\normalsize $\bA_{4}$}}}
\put(7.84966,1.74157){\makebox(0,0)[lb]{{\normalsize $\bA_{4}$}}}
\put(10.6568,1.73447){\makebox(0,0)[lb]{{\normalsize $\bA_{0}$}}}
\put(0.13802,0.0352778){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_2\1\Gs_1\Gs_3\1\Gs_2$}}}
\put(3.00806,0.0605942){\makebox(0,0)[lb]{{\normalsize $\mathstrut\id$}}}
\put(5.10806,0.0605942){\makebox(0,0)[lb]{{\normalsize $\mathstrut\id$}}}
\put(6.91059,0.0352778){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_2\1\Gs_3$}}}
\put(9.30806,0.0605942){\makebox(0,0)[lb]{{\normalsize $\mathstrut\id$}}}
\put(1.83781,2.68528){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_3\1$}}}
\put(3.93781,2.68528){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_2\1$}}}
\put(5.74456,2.68528){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_1\1\Gs_3^{-3}$}}}
\put(8.13781,2.68528){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_2^{-2}$}}}
\put(10.2378,2.68528){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_1\1$}}}
\end{picture}


==> gle/A8+3A2+A4+A1.inc <==
\setlength{\unitlength}{1cm}%
\noindent{}\begin{picture}(11.1606,3.12584)(0,0)%
\put(0,0){\includegraphics{gle/inc/A8+3A2+A4+A1_inc}}
\put(1.54966,1.03447){\makebox(0,0)[lb]{{\normalsize $\bA_{0}$}}}
\put(3.5702,1.13802){\makebox(0,0)[lb]{{\normalsize $\bA_{8}$}}}
\put(5.74966,0.334467){\makebox(0,0)[lb]{{\normalsize $\bA_{1}$}}}
\put(7.84966,1.74157){\makebox(0,0)[lb]{{\normalsize $\bA_{2}$}}}
\put(10.6568,1.73447){\makebox(0,0)[lb]{{\normalsize $\bA_{0}$}}}
\put(0.798358,0.047936){\makebox(0,0)[lb]{{\normalsize $\mathstrut\tau^{-2}$}}}
\put(2.71059,0.0352778){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_2\1\Gs_1$}}}
\put(5.10806,0.0605942){\makebox(0,0)[lb]{{\normalsize $\mathstrut\id$}}}
\put(7.20806,0.0605942){\makebox(0,0)[lb]{{\normalsize $\mathstrut\id$}}}
\put(9.01059,0.0352778){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_3\1\Gs_2$}}}
\put(1.83781,2.68528){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_1\1$}}}
\put(3.93781,2.68528){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_2^{-4}$}}}
\put(6.03781,2.68528){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_3^{-1}$}}}
\put(8.13781,2.68528){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_2^{-2}$}}}
\put(10.2378,2.68528){\makebox(0,0)[lb]{{\normalsize $\mathstrut\Gs_1\1$}}}
\end{picture}


==> gle/base.inc <==
\setlength{\unitlength}{1cm}%
\noindent{}\begin{picture}(8.055,4.39525)(0,0)%
\put(0,0){\includegraphics{gle/inc/base_inc}}
\put(7.18773,0.365025){\makebox(0,0)[lb]{{\normalsize $\Re x$}}}
\put(3.18562,4.11502){\makebox(0,0)[lb]{{\normalsize $\Im x$}}}
\put(4.04838,0.875573){\makebox(0,0)[lb]{{\normalsize $\Gg_i$}}}
\put(1.40439,0.875573){\makebox(0,0)[lb]{{\normalsize $\Gg_0$}}}
\put(6.30439,0.875573){\makebox(0,0)[lb]{{\normalsize $\Gg_r$}}}
\put(4.96431,3.40962){\makebox(0,0)[lb]{{\normalsize $\Gb_\infty=\Delta^d$}}}
\put(0.974223,0.176733){\makebox(0,0)[lb]{{\normalsize $x_{\infty}^{+}$}}}
\put(6.57422,0.176733){\makebox(0,0)[lb]{{\normalsize $x_{\infty}^{-}$}}}
\put(3.16494,1.24916){\makebox(0,0)[lb]{{\normalsize $\Gb_{i}$}}}
\put(2.68587,0.159856){\makebox(0,0)[lb]{{\normalsize $x_{i}^{-}$}}}
\put(3.52587,0.159856){\makebox(0,0)[lb]{{\normalsize $x_{i}^{+}$}}}
\put(4.73773,1.24283){\makebox(0,0)[lb]{{\normalsize $\Gb_{i+1}$}}}
\put(4.31773,0.145088){\makebox(0,0)[lb]{{\normalsize $x_{i+1}^{-}$}}}
\put(5.15773,0.145088){\makebox(0,0)[lb]{{\normalsize $x_{i+1}^{+}$}}}
\put(2.20853,0.91629){\makebox(0,0)[lb]{{\normalsize $\ldots$}}}
\put(5.60353,0.91629){\makebox(0,0)[lb]{{\normalsize $\ldots$}}}
\end{picture}


==> gle/basis.inc <==
\setlength{\unitlength}{1cm}%
\noindent{}\begin{picture}(3.855,4.42901)(0,0)%
\put(0,0){\includegraphics{gle/inc/basis_inc}}
\put(0.191944,0.331269){\makebox(0,0)[lb]{{\normalsize $\Im y$}}}
\put(1.09616,4.08127){\makebox(0,0)[lb]{{\normalsize $\Re y$}}}
\put(1.36971,2.72557){\makebox(0,0)[lb]{{\normalsize $y_i$}}}
\put(1.33739,0.885917){\makebox(0,0)[lb]{{\normalsize $y_j$}}}
\put(2.01105,0.885917){\makebox(0,0)[lb]{{\normalsize $y_{j+1}$}}}
\put(1.67464,1.97656){\makebox(0,0)[lb]{{\normalsize $\vdots$}}}
\end{picture}


==> gle/complex.inc <==
\setlength{\unitlength}{1cm}%
\noindent{}\begin{picture}(3.155,2.77099)(0,0)%
\put(0,0){\includegraphics{gle/inc/complex_inc}}
\put(2.53667,1.88348){\makebox(0,0)[lb]{{\normalsize $\vbox{\halign{\hss$#$\hss\cr 1\cr 2\cr}}$}}}
\put(0.43667,1.88348){\makebox(0,0)[lb]{{\normalsize $\vbox{\halign{\hss$#$\hss\cr 1\cr 2\cr}}$}}}
\put(2.53667,0.833485){\makebox(0,0)[lb]{{\normalsize $\vbox{\halign{\hss$#$\hss\cr 3\cr 4\cr}}$}}}
\put(0.43667,0.833485){\makebox(0,0)[lb]{{\normalsize $\vbox{\halign{\hss$#$\hss\cr 3\cr 4\cr}}$}}}
\put(1.08161,0.0352778){\makebox(0,0)[lb]{{\normalsize $\Gg=\tau^t$}}}
\end{picture}


==> gle/real+.inc <==
\setlength{\unitlength}{1cm}%
\noindent{}\begin{picture}(3.155,2.8596)(0,0)%
\put(0,0){\includegraphics{gle/inc/real+_inc}}
\put(2.2603,1.11408){\makebox(0,0)[lb]{{\normalsize $i+1$}}}
\put(0.160299,2.16408){\makebox(0,0)[lb]{{\normalsize $i-1$}}}
\put(2.2603,1.96787){\makebox(0,0)[lb]{{\normalsize $\vbox{\halign{\hss$#$\hss\cr i-1\cr i\cr}}$}}}
\put(0.160299,0.903105){\makebox(0,0)[lb]{{\normalsize $\vbox{\halign{\hss$#$\hss\cr i\cr i+1\cr}}$}}}
\put(0.744054,0.0352778){\makebox(0,0)[lb]{{\normalsize $\Gg=\Gs_{i-1}\1\Gs_i$}}}
\end{picture}


==> gle/real-.inc <==
\setlength{\unitlength}{1cm}%
\noindent{}\begin{picture}(3.155,2.83006)(0,0)%
\put(0,0){\includegraphics{gle/inc/real-_inc}}
\put(2.2603,2.13454){\makebox(0,0)[lb]{{\normalsize $i-1$}}}
\put(0.160299,1.08454){\makebox(0,0)[lb]{{\normalsize $i+1$}}}
\put(2.2603,0.873569){\makebox(0,0)[lb]{{\normalsize $\vbox{\halign{\hss$#$\hss\cr i\cr i+1\cr}}$}}}
\put(0.160299,1.93834){\makebox(0,0)[lb]{{\normalsize $\vbox{\halign{\hss$#$\hss\cr i-1\cr i\cr}}$}}}
\put(0.606923,0.0352778){\makebox(0,0)[lb]{{\normalsize $\Gg=\Gs_{i}\1\Gs_{i-1}$}}}
\end{picture}

